Scalable Sequential Optimization Under Observability Don't Cares

Sequential logic synthesis can provide better Power-Performance-Area (PPA) than combinational logic synthesis since it explores a larger solution space. As the gate cost in advanced technologies keeps rising, sequential logic synthesis provides a powerful alternative that is gaining momentum in the EDA community. In this work, we present a new scalable algorithm for don't-care-based sequential logic synthesis. Our new approach is based on sequential k-step induction and can apply both redundancy removal and resubstitution transformations under Sequential Observability Don't Cares (SODCs). Using SODC-based optimizations with induction is a challenging problem due to dependencies and alignment of don't cares among the base case and the inductive case. We propose a new approach utilizing the full power of SODCs without limiting the solution space. Our algorithm is implemented as part of an industrial tool and achieves 6.9% average area improvement after technology mapping when compared to state-of-the-art sequential synthesis methods. Moreover, all the new sequential optimizations can be verified using state-of-the-art sequential verification tools.

==> imgs/assumptions.tikz <==
\begin{tikzpicture} [every circuit symbol/.style={scale=0.65}, transform shape, scale=0.5]
\Large

\def\nodesep{0.2}
\def\ffsep{0.4}
\def\pinoffset{0.3}


\tikzset{ffD/.style={flipflop, flipflop def={t1=D, t6=Q, c3 = 1}}}


\ctikzset{flipflops/scale=0.5}
\ctikzset{logic ports/scale=0.7}
\ctikzset{flipflops/thickness=1.1}
\ctikzset{logic ports/thickness=1.1}
\ctikzset{logic ports=ieee,ieeestd ports/pin length=0.75}


\newcommand{\seqframe}[3]{
    \begin{scope}[xshift=#2cm,yshift=#3cm]
 \draw (0, 0) rectangle (5, 3.5);
 \node(f#1-lo1-ext) at ( -\pinoffset,2.75) {};
 \node(f#1-lo1-int) at (  \pinoffset, 2.75) {};
 \draw [thick](f#1-lo1-ext) -- (f#1-lo1-int);
 \node() at ($(f#1-lo1-int.north east)+(0.3,0)$) {${lo_1}^{(#1)}$};
 
 \node(f#1-a-ext) at ( -\pinoffset, 2) {};
 \node(f#1-a-int) at (  \pinoffset, 2) {};
 \draw [thick](f#1-a-ext) -- (f#1-a-int);
 \node() at ($(f#1-a-int.north)+(0.3,0)$) {$a^{(#1)}$};
 
 \node(f#1-b-ext) at ( -\pinoffset, 1.5) {};
 \node(f#1-b-int) at (  \pinoffset, 1.5) {};
 \draw [thick](f#1-b-ext) -- (f#1-b-int);
 \node() at ($(f#1-b-int.north)+(0.3,0)$) {$b^{(#1)}$};

 \node(f#1-li1-ext) at ( 5 +\pinoffset, 2.75) {};
 \node(f#1-li1-int) at ( 5 -\pinoffset, 2.75) {};
 \draw [thick](f#1-li1-ext) -- (f#1-li1-int);
 \node() at ($(f#1-li1-int.north west)+(-0.01,0.2)$) {${li_1}^{(#1)}$};

 \node(f#1-po1-ext) at ( 5 +\pinoffset, 1.5) {};
 \node(f#1-po1-int) at ( 5 -\pinoffset, 1.5) {};
 \draw [thick](f#1-po1-ext) -- (f#1-po1-int);
 \node() at ($(f#1-po1-int.north west)+(0,0.15)$) {${o_1}^{(#1)}$};

 \node[and port, anchor=in 1](f#1-n1)[color=blue] at (0.9, 0.75) {};
\draw (f#1-n1.out) -- ++(0,0) node[and port, anchor=in 2](f#1-n2){} {[color=blue] node[midway, below]{$g_1$}};
\draw (f#1-n2.out) -- ++(0,0) node[midway, below]{$g_2$};

\draw (f#1-n1.in 1) [color=blue] node[ anchor=east](IN1){$lo_1$};
\draw (f#1-n1.in 2) [color=blue] node[ anchor=east](IN2){$a$};
 \draw (f#1-n2.in 1) node[ anchor=south](IN3){$b$};
\draw (f#1-n2.out) to[short, *-] ++ (0.5, 0)|-(f#1-po1-ext) ;
\draw (f#1-n2.out) -| ++ (0, 0)|- (f#1-li1-ext) ;

 \end{scope}
}

\newcommand{\seqframee}[3]{
    \begin{scope}[xshift=#2cm,yshift=#3cm]
 \draw (0, 0) rectangle (5, 3.5);
 \node(f#1-lo1-ext) at ( -\pinoffset,2.75) {};
 \node(f#1-lo1-int) at (  \pinoffset, 2.75) {};
 \draw [thick](f#1-lo1-ext) -- (f#1-lo1-int);
 \node() at ($(f#1-lo1-int.north east)+(0.3,0)$) {${lo_1}^{(#1)}$};
 
 \node(f#1-a-ext) at ( -\pinoffset, 2) {};
 \node(f#1-a-int) at (  \pinoffset, 2) {};
 \draw [thick](f#1-a-ext) -- (f#1-a-int);
 \node() at ($(f#1-a-int.north)+(0.3,0)$) {$a^{(#1)}$};
 
 \node(f#1-b-ext) at ( -\pinoffset, 1.5) {};
 \node(f#1-b-int) at (  \pinoffset, 1.5) {};
 \draw [thick](f#1-b-ext) -- (f#1-b-int);
 \node() at ($(f#1-b-int.north)+(0.3,0)$) {$b^{(#1)}$};

 \node(f#1-li1-ext) at ( 5 +\pinoffset, 2.75) {};
 \node(f#1-li1-int) at ( 5 -\pinoffset, 2.75) {};
 \draw [thick](f#1-li1-ext) -- (f#1-li1-int);
 \node() at ($(f#1-li1-int.north west)+(-0.01,0.2)$) {${li_1}^{(#1)}$};

 \node(f#1-po1-ext) at ( 5 +\pinoffset, 1.5) {};
 \node(f#1-po1-int) at ( 5 -\pinoffset, 1.5) {};
 \draw [thick](f#1-po1-ext) -- (f#1-po1-int);
 \node() at ($(f#1-po1-int.north west)+(0,0.15)$) {${o_1}^{(#1)}$};

 \node[and port, anchor=in 1](f#1-n1) at (0.9, 0.75) {};
\draw (f#1-n1.out) -- ++(0,0) node[and port, anchor=in 2](f#1-n2){} {node[midway, below]{$g_1$}};
\draw (f#1-n2.out) -- ++(0,0) node[midway, below]{$g_2$};

\draw (f#1-n1.in 1) node[ anchor=east](IN1){$lo_1$};
\draw (f#1-n1.in 2) node[ anchor=east](IN2){$a$};
 \draw (f#1-n2.in 1) node[ anchor=south](IN3){$b$};
\draw (f#1-n2.out) to[short, *-] ++ (0.5, 0)|-(f#1-po1-ext) ;
\draw (f#1-n2.out) -| ++ (0, 0)|- (f#1-li1-ext) ;

 \end{scope}
}

\node[and port, anchor=in 1](AND0) at (0, 0) {};
\draw (AND0.out) -- ++(\nodesep,0) node[and port, anchor=in 2](AND1){} node[midway, below]{$g_1$};
\draw (AND1.out) -- ++(\nodesep,0) node[ffD, anchor=pin 1](D0){} node[midway, above]{$g_2$};

 \draw (D0.pin 6) node[above, anchor = south west ] { ${lo}_1$} |- ++(-5,1)  |- (AND0.in 1) ;

 \draw (AND1.out) node[above, anchor = west] {} to[short, *-] ++(0,-1.5) |- ++(1.75,0) node[ anchor=west](O1){$o_1$};
 \draw (AND0.in 2) node[ anchor=east](IN1){$a$};
 \draw (AND1.in 1) node[ anchor=east](IN2){$b$};


 \seqframe{0}{6.5}{-2};
 \seqframee{1}{12.2}{-2};

 \draw(11.5,0.75)[color=blue, very thick] -- (12.2,0.75);

\node (x)[color=blue] at (6,0.8) {$X$} ;

\node (a) at (2, -2.5) [draw,draw=none] {$\textbf{(a)}$};
\node (b) at (12.1, -2.5) [draw,draw=none] {$\textbf{(b)}$};

\end{tikzpicture}






 


==> imgs/comb.tikz <==
\begin{tikzpicture} [every circuit symbol/.style={scale=0.65}, transform shape, scale=0.5]
\Large

\def\nodesep{0.3}

\ctikzset{logic ports/scale=0.7}
\ctikzset{logic ports/thickness=1.1}
\ctikzset{logic ports=ieee,ieeestd ports/pin length=0.75}

\node[and port, anchor=in 1](AND1) at (0, 0) {};

\node at (AND1.bin 2)[ocirc,scale=1.5, left]{};
\draw (AND1.in 1) node[ anchor=east](IN1){$a$};
\draw (AND1.in 2) node[ anchor=east](IN2){$b$};

\draw (AND1.out) -- ++(\nodesep,0) node[and port, anchor=in 1](AND3){} node[midway, above] {$g_1$};
\draw (AND3.in 2) node[ anchor=east](IN3){$d$};
\draw (AND3.out) -- ++(\nodesep,0) node[or port, anchor=in 1](OR1){} node[midway, above]{$w_1$};
\draw (OR1.in 2) node[ anchor=east](IN4){$e$};
draw (AND3.out) -- ++(\nodesep,0) node[or port, anchor=in 1](OR1){};
\draw (OR1.out) -- ++(0.1,0) node[and port, anchor=in 1](AND4){} node[midway, above]{$w_2$};
\draw (AND4.out) node[ anchor=west](O1){$o_1$};

\node[and port, anchor=in 1](AND2) at (0, -1.4) {};

 \node at (AND2.bin 1)[ocirc, scale=1.5, left]{};
 \draw (AND2.in 1) node[ anchor=east](IN5){ $a$};
 \draw (AND2.in 2) node[ anchor=east](IN6){ $b$};
 \draw (AND2.out) node[above, anchor = south west ] { $g_2$} -- ++(\nodesep * 12, 0) node[ anchor=base](TEMP1){} |- (AND4.in 2) ;

\node[and port, anchor=in 1](AND5) at (9, -0.7) {};

 \node at (AND5.bin 1)[ocirc, scale=1.5, left]{};
 \draw (AND5.in 1) node[ anchor=east](IN7){$a$};
 \draw (AND5.in 2) node[ anchor=east](IN8){$b$};
 \draw (AND5.out) -- ++(\nodesep,0) node[and port, anchor=in 1](AND6){} node[midway, above] {$g_2$};
 \draw (AND6.in 2) node[ anchor=east](IN9){$e$};
 \draw (AND6.out) node[ anchor=west](O2){$o_1$};

\node (a) at (3, -2.5) [draw,draw=none] {$\textbf{(a)}$};
\node (b) at (10.5, -2.5) [draw,draw=none] {$\textbf{(b)}$};

 
\end{tikzpicture}




 


==> imgs/k-step.tikz <==
\begin{tikzpicture} [every circuit symbol/.style={scale=0.65}, transform shape, scale=0.5]
\Large

\def\nodesep{0.2}
\def\ffsep{0.4}
\def\pinoffset{0.3}


\tikzset{ffD/.style={flipflop, flipflop def={t1=D, t6=Q, c3 = 1}}}


\ctikzset{flipflops/scale=0.5}
\ctikzset{logic ports/scale=0.7}
\ctikzset{flipflops/thickness=1.1}
\ctikzset{logic ports/thickness=1.1}
\ctikzset{logic ports=ieee,ieeestd ports/pin length=0.75}
\newcommand{\seqframe}[3]{
    \begin{scope}[xshift=#2cm,yshift=#3cm]
 \draw (0, 0) rectangle (6.5, 6.5);
 \node(f#1-lo1-ext) at ( -\pinoffset, 5.8) {};
 \node(f#1-lo1-int) at (  \pinoffset, 5.8) {};
 \draw [thick](f#1-lo1-ext) -- (f#1-lo1-int);
 \node() at ($(f#1-lo1-int.north east)+ (0.3,0.2) $) {${lo_1}^{(#1)}$};
 
 \node(f#1-lo2-ext) at ( -\pinoffset, 5.05) {};
 \node(f#1-lo2-int) at (  \pinoffset, 5.05) {};
 \draw [thick](f#1-lo2-ext) -- (f#1-lo2-int);
 \node() at ($(f#1-lo2-int.north east)+ (0.3,0.2) $) {${lo_2}^{(#1)}$};

 \node(f#1-lo3-ext) at ( -\pinoffset, 4.3) {};
 \node(f#1-lo3-int) at (  \pinoffset, 4.3) {};
 \draw [thick](f#1-lo3-ext) -- (f#1-lo3-int);
 \node() at ($(f#1-lo3-int.north east)+ (0.3,0.2) $) {${lo_3}^{(#1)}$};

 \node(f#1-lo4-ext) at ( -\pinoffset, 3.55) {};
 \node(f#1-lo4-int) at (  \pinoffset, 3.55) {};
 \draw [thick](f#1-lo4-ext) -- (f#1-lo4-int);
 \node() at ($(f#1-lo4-int.north east)+ (0.3,0.2) $) {${lo_4}^{(#1)}$};

 \node(f#1-a-ext) at ( -\pinoffset, 2.95) {};
 \node(f#1-a-int) at (  \pinoffset, 2.95) {};
 \draw [thick](f#1-a-ext) -- (f#1-a-int);
 \node() at ($(f#1-a-int.north east)+ (0.2,0) $) {$a^{(#1)}$};
 
 \node(f#1-b-ext) at ( -\pinoffset, 2.55) {};
 \node(f#1-b-int) at (  \pinoffset, 2.55) {};
 \draw [thick](f#1-b-ext) -- (f#1-b-int);
 \node() at ($(f#1-b-int.north east)+ (0.2,0) $) {$b^{(#1)}$};
 
 
 \node(f#1-d-ext) at ( -\pinoffset, 2.15) {};
 \node(f#1-d-int) at (  \pinoffset, 2.15) {};
 \draw [thick](f#1-d-ext) -- (f#1-d-int);
 \node() at ($(f#1-d-int.north east)+ (0.2,0) $) {$d^{(#1)}$};

 \node(f#1-e-ext) at ( -\pinoffset, 1.75) {};
 \node(f#1-e-int) at (  \pinoffset, 1.75) {};
 \draw [thick](f#1-e-ext) -- (f#1-e-int);
 \node() at ($(f#1-e-int.north east) + (0.2,0) $) {$e^{(#1)}$};
 
 \node(f#1-li1-ext) at ( 6.5 +\pinoffset, 5.8) {};
 \node(f#1-li1-int) at ( 6.5 -\pinoffset, 5.8) {};
 \draw [thick](f#1-li1-ext) -- (f#1-li1-int);
 \node() at ($(f#1-li1-int.north west) + (-0.1,0.2) $) {${li_1}^{(#1)}$};

 \node(f#1-li2-ext) at ( 6.5 +\pinoffset, 5.05) {};
 \node(f#1-li2-int) at ( 6.5 -\pinoffset, 5.05) {};
 \draw [thick](f#1-li2-ext) -- (f#1-li2-int);
 \node() at ($(f#1-li2-int.north west) + (-0.1, 0.2)$) {${li_2}^{(#1)}$};

 \node(f#1-li3-ext) at ( 6.5 +\pinoffset, 4.3) {};
 \node(f#1-li3-int) at ( 6.5 -\pinoffset, 4.3) {};
 \draw [thick](f#1-li3-ext) -- (f#1-li3-int);
 \node() at ($(f#1-li3-int.north west) + (-0.1,0.2) $) {${li_3}^{(#1)}$};

 \node(f#1-li4-ext) at ( 6.5 +\pinoffset, 3.55) {};
 \node(f#1-li4-int) at ( 6.5 -\pinoffset, 3.55) {};
 \draw [thick](f#1-li4-ext) -- (f#1-li4-int);
 \node() at ($(f#1-li4-int.north west) + (-0.1, 0.2)$) {${li_4}^{(#1)}$};

 \node(f#1-po1-ext) at ( 6.5 +\pinoffset, 1.5) {};
 \node(f#1-po1-int) at ( 6.5 -\pinoffset, 1.5) {};
 \draw [thick] (f#1-po1-ext) -- (f#1-po1-int);
 \node() at ($(f#1-po1-int.north west) + (0, 0.2)$) {${o_1}^{(#1)}$};

 \node[and port, anchor=in 1](f#1-n1) at (3, 6.1) {};
 \node at (f#1-n1.bin 2)[ocirc,scale=1.5, left]{};
 \draw (f#1-n1.in 1) node[ anchor=east](IN1){$a$};
 \draw (f#1-n1.in 2) node[ anchor=east](IN2){$b$};
  \draw (f#1-n1.out)node[above] {$g_1$} -- ++(0.5, 0) |- (f#1-li1-ext) ;

 
 \node[and port, anchor=in 1](f#1-n2) at (3, 5.1) {};
 \node at (f#1-n2.bin 1)[ocirc,scale=1.5, left]{};
 \draw (f#1-n2.in 1) node[ anchor=east](IN1){$a$};
 \draw (f#1-n2.in 2) node[ anchor=east](IN2){$b$};
 \draw (f#1-n2.out)node[above] {$g_2$} -- ++(0.5, 0) |- (f#1-li2-ext) ;




\node[and port, anchor=in 1](f#1-n3) at (1, 1.34) {};
\draw (f#1-n3.in 1) node[ anchor=east](IN1){$lo_3$};
\node (d) at (0.5,0.9) {$d$};

 \draw (f#1-n3.out) -- ++(\nodesep,0) node[or port, anchor=in 1](f#1-n4){} node[midway, above]{$w_1$};
 \draw (f#1-n4.out) -- ++(0.1,0) node[and port, anchor=in 1](f#1-n5){}  node[midway, above]{$w_2$};

\draw (f#1-n4.in 2) node[ anchor=east](i20){$e$};
\draw (f#1-n5.in 2)  -- ++(0,-0.3) |- ++ (-1,0) node[ anchor=east](i21){$lo_4$};
\draw (f#1-n5.out) node[below](O21){$o_1$}-| ++ (0.05, 0)|- (f#1-po1-ext);
\draw (f#1-lo1-ext) -- (2.25,5.8) |- (f#1-li3-ext);
\draw (f#1-lo2-ext) -- (1.75,5.05) |- (f#1-li4-ext);

 \end{scope}
}

\draw (0,0) node[ffD](D0){};

\draw (D0.pin 1) -- ++(-\ffsep,0) node[and port, anchor=out](AND1){} node[midway, above]{$g_1$};
\node at (AND1.bin 2)[ocirc,scale=1.5, left]{};
\draw (AND1.in 1) node[ anchor=east](IN1){$a$};
\draw (AND1.in 2) node[ anchor=east](IN2){$b$};

\draw (D0.pin 6) -- ++(\ffsep,0) node[ffD, anchor=pin 1](D1){} node[midway,above] {${lo}_1$};

\draw (D1.pin 6) -- ++(\ffsep,0) node[and port, anchor=in 1](AND3){} node[midway,above] {${lo}_3$};
\draw (AND3.in 2) node[ anchor=east](IN3){$d$};
\draw (AND3.out) -- ++(\nodesep,0) node[or port, anchor=in 1](OR1){} node[midway, above]{$w_1$};
\draw (OR1.in 2) node[ anchor=east](IN4){$e$};
\draw (AND3.out) -- ++(\nodesep,0) node[or port, anchor=in 1](OR1){};
\draw (OR1.out) -- ++(0.1,0) node[and port, anchor=in 1](AND4){}node[midway, above]{$w_2$};
\draw (AND4.out) node[ anchor=west](O1){$o_1$};

 \draw (0,-1.75) node[ffD](D02){};
 \draw (D02.pin 1) -- ++(-\ffsep,0) node[and port, anchor=out](AND2){}node[midway, above]{$g_2$} ;
 \node at (AND2.bin 1)[ocirc, scale=1.5, left]{};
 \draw (AND2.in 1) node[ anchor=east](IN5){ $a$};
 \draw (AND2.in 2) node[ anchor=east](IN6){ $b$};

 \draw (D02.pin 6) -- ++(\ffsep,0) node[ffD, anchor=pin 1](D2){} node[midway,above] {${lo}_2$};
 
 \draw (D2.pin 6) node[above, anchor = south west ] { ${lo}_4$} -- ++(\nodesep * 17, 0) node[ anchor=base](TEMP1){} |- (AND4.in 2) ;


 \draw (1,-4.5) node[ffD](D03){};
 
 \draw (D03.pin 1) -- ++(-\nodesep,0) node[and port, anchor=out](AND5){}node[above]{$g_2$} ;
 \node at (AND5.bin 1)[ocirc, scale=1.5, left]{};
 
 \draw (AND5.in 1) node[ anchor=east](IN7){$a$};
 \draw (AND5.in 2) node[ anchor=east](IN8){$b$};

  \draw (D03.pin 6) -- ++(\ffsep,0) node[ffD, anchor=pin 1](D3){} node[midway,above] {${lo}_2$};
 \draw (D3.pin 6) -- ++(\ffsep,0) node[and port, anchor=in 1](AND6){} node[midway, above] {${lo}_4$};
 
 
 \draw (AND6.in 2) node[ anchor=east](IN9){$e$};
 \draw (AND6.out) node[ anchor=west](O2){$o_1$};

\draw(17.5,0.7)[color=blue, very thick] to (19,0.7);
\draw(17.5,-0.05)[color=blue, very thick] -- (19,-0.05);
\draw(17.5,-0.8)[color=blue, very thick] to (19,-0.8);
\draw(17.5,-1.55)[color=blue, very thick] -- (19,-1.55);

\draw(25.5,0.7)[color=blue, very thick] -- (27,0.7);
\draw(25.5,-0.05)[color=blue, very thick] -- (27,-0.05);
\draw(25.5,-0.8)[color=blue, very thick] -- (27,-0.8);
\draw(25.5,-1.55)[color=blue, very thick] -- (27,-1.55);




\node (x)[color=blue] at (10.5,0.8) {$X$} ;
\node (y)[color=blue] at (10.5,0.05) {$Y$} ;
\node (x)[color=blue] at (10.5,-0.7) {$Z$} ;
\node (y)[color=blue] at (10.5,-1.45) {$W$} ;

\seqframe{0}{11}{-5.1};
\seqframe{1}{19}{-5.1};
\seqframe{2}{27}{-5.1};

\node (a) at (2, -2.8) [draw,draw=none] {$\textbf{(a)}$};
\node (b) at (2, -5.75) [draw,draw=none] {$\textbf{(b)}$};
\node (c) at (22.5, -5.75) [draw,draw=none] {$\textbf{(c)}$};

\end{tikzpicture}





 


==> imgs/seq.tikz <==
\begin{tikzpicture} [every circuit symbol/.style={scale=0.65}, transform shape, scale=0.5]

\Large

\def\nodesep{0.3}
\def\ffsep{0.4}
\def\pinoffset{0.3}


\tikzset{ffD/.style={flipflop, flipflop def={t1=D, t6=Q, c3 = 1}}}


\ctikzset{flipflops/scale=0.5}
\ctikzset{logic ports/scale=0.7}
\ctikzset{flipflops/thickness=1.1}
\ctikzset{logic ports/thickness=1.1}
\ctikzset{logic ports=ieee,ieeestd ports/pin length=0.75}

\newcommand{\seqframe}[3]{
    \begin{scope}[xshift=#2cm,yshift=#3cm]
 \draw (0, 0) rectangle (6.5, 5.75);
 \node(f#1-lo1-ext) at ( -\pinoffset, 5) {};
 \node(f#1-lo1-int) at (  \pinoffset, 5) {};
 \draw [thick](f#1-lo1-ext) -- (f#1-lo1-int);
 \node() at ($(f#1-lo1-int.north east)+ (0.3, 0)$) {${lo_1}^{(#1)}$};
 
 \node(f#1-lo2-ext) at ( -\pinoffset, 4.25) {};
 \node(f#1-lo2-int) at (  \pinoffset, 4.25) {};
 \draw [thick](f#1-lo2-ext) -- (f#1-lo2-int);
 \node() at ($(f#1-lo2-int.north east) + (0.3, 0)$) {${lo_2}^{(#1)}$};

 \node(f#1-a-ext) at ( -\pinoffset, 3.3) {};
 \node(f#1-a-int) at (  \pinoffset, 3.3) {};
 \draw [thick](f#1-a-ext) -- (f#1-a-int);
 \node() at ($(f#1-a-int.north east)+ (0.2, 0)$) {$a^{(#1)}$};
 
 \node(f#1-b-ext) at ( -\pinoffset, 2.8) {};
 \node(f#1-b-int) at (  \pinoffset, 2.8) {};
 \draw [thick](f#1-b-ext) -- (f#1-b-int);
 \node() at ($(f#1-b-int.north east)+ (0.2, 0)$) {$b^{(#1)}$};
 
 
 \node(f#1-d-ext) at ( -\pinoffset, 2.3) {};
 \node(f#1-d-int) at (  \pinoffset, 2.3) {};
 \draw [thick](f#1-d-ext) -- (f#1-d-int);
 \node() at ($(f#1-d-int.north east)+ (0.2, 0)$) {$d^{(#1)}$};

 \node(f#1-e-ext) at ( -\pinoffset, 1.8) {};
 \node(f#1-e-int) at (  \pinoffset, 1.8) {};
 \draw [thick](f#1-e-ext) -- (f#1-e-int);
 \node() at ($(f#1-e-int.north east)+ (0.2, 0)$) {$e^{(#1)}$};
 
 \node(f#1-li1-ext) at ( 6.5 +\pinoffset, 5) {};
 \node(f#1-li1-int) at ( 6.5 -\pinoffset, 5) {};
 \draw [thick](f#1-li1-ext) -- (f#1-li1-int);
 \node() at ($(f#1-li1-int.north west)+ (-0.1, 0.2)$) {${li_1}^{(#1)}$};

 \node(f#1-li2-ext) at ( 6.5 +\pinoffset, 4.25) {};
 \node(f#1-li2-int) at ( 6.5 -\pinoffset, 4.25) {};
 \draw [thick](f#1-li2-ext) -- (f#1-li2-int);
 \node() at ($(f#1-li2-int.north west)+ (-0.1, 0.2)$) {${li_2}^{(#1)}$};

 \node(f#1-po1-ext) at ( 6.5 +\pinoffset, 1.5) {};
 \node(f#1-po1-int) at ( 6.5 -\pinoffset, 1.5) {};
 \draw [thick](f#1-po1-ext) -- (f#1-po1-int);
 \node() at ($(f#1-po1-int.north west)+ (-0.1, 0.2)$) {${o_1}^{(#1)}$};

 \node[and port, anchor=in 1](f#1-n1) at (3, 5.195) {};
 \node at (f#1-n1.bin 2)[ocirc,scale=1.5, left]{};
 \draw (f#1-n1.in 1) node[ anchor=east](IN1){$a$};
 \draw (f#1-n1.in 2) node[ anchor=east](IN2){$b$};
  \draw (f#1-n1.out)node[above] {$g_1$} -- ++(0.5, 0) -- (f#1-li1-ext) ;

 
 \node[and port, anchor=in 1](f#1-n2) at (3, 4) {};
 \node at (f#1-n2.bin 1)[ocirc,scale=1.5, left]{};
 \draw (f#1-n2.in 1) node[ anchor=east](IN1){$a$};
 \draw (f#1-n2.in 2) node[ anchor=east](IN2){$b$};
 \draw (f#1-n2.out)node[above] {$g_2$} -- ++(0.75, 0) |- (f#1-li2-ext) ;




\node[and port, anchor=in 1](f#1-n3) at (1, 1.34) {};
\draw (f#1-n3.in 1) node[ anchor=east](IN1){$lo_1$};
\draw (f#1-n3.in 2) node[ anchor=east](IN2){$d$};

 \draw (f#1-n3.out) -- ++(\nodesep,0) node[or port, anchor=in 1](f#1-n4){} node[midway, above]{$w_1$};
 \draw (f#1-n4.out) -- ++(0.1,0) node[and port, anchor=in 1](f#1-n5){}  node[midway, above]{$w_2$};

\draw (f#1-n4.in 2) node[ anchor=east](i20){$e$};
\draw (f#1-n5.in 2)  -- ++(0,-0.3) |- ++ (-1,0) node[ anchor=east](i21){$lo_2$};
\draw (f#1-n5.out)node[below](O21){$o_1$} -| ++ (0.05, 0)|- (f#1-po1-ext);

 \end{scope}
}



\draw (0,0) node[ffD](D1){};
\draw (D1.pin 1) -- ++(-\ffsep,0) node[and port, anchor=out](AND1){} node[midway, above]{$g_1$};
\node at (AND1.bin 2)[ocirc,scale=1.5, left]{};
\draw (AND1.in 1) node[ anchor=east](IN1){$a$};
\draw (AND1.in 2) node[ anchor=east](IN2){$b$};

\draw (D1.pin 6) -- ++(\ffsep,0) node[and port, anchor=in 1](AND3){} node[midway,above] {${lo}_1$};
\draw (AND3.in 2) node[ anchor=east](IN3){$d$};
\draw (AND3.out) -- ++(\nodesep,0) node[or port, anchor=in 1](OR1){} node[midway, above]{$w_1$};
\draw (OR1.in 2) node[ anchor=east](IN4){$e$};
draw (AND3.out) -- ++(\nodesep,0) node[or port, anchor=in 1](OR1){};
\draw (OR1.out) -- ++(0.1,0) node[and port, anchor=in 1](AND4){} node[midway, above]{$w_2$};
\draw (AND4.out) node[ anchor=west](O1){$o_1$};

 \draw (0,-1.75) node[ffD](D2){};
 \draw (D2.pin 1) -- ++(-\ffsep,0) node[and port, anchor=out](AND2){}node[midway, above]{$g_2$} ;
 \node at (AND2.bin 1)[ocirc, scale=1.5, left]{};
 \draw (AND2.in 1) node[ anchor=east](IN5){ $a$};
 \draw (AND2.in 2) node[ anchor=east](IN6){ $b$};
 \draw (D2.pin 6) node[above, anchor = south west ] { ${lo}_2$} -- ++(\nodesep * 12, 0) node[ anchor=base](TEMP1){} |- (AND4.in 2) ;


 \draw (2,-4) node[ffD](D3){};
 \draw (D3.pin 1) -- ++(-\nodesep,0) node[and port, anchor=out](AND5){} node[midway, above]{$g_2$} ;
 \node at (AND5.bin 1)[ocirc, scale=1.5, left]{};
 \draw (AND5.in 1) node[ anchor=east](IN7){$a$};
 \draw (AND5.in 2) node[ anchor=east](IN8){$b$};
 \draw (D3.pin 6) -- ++(\ffsep,0) node[and port, anchor=in 1](AND6){} node[midway, above] {${lo}_2$};
 \draw (AND6.in 2) node[ anchor=east](IN9){$e$};
 \draw (AND6.out) node[ anchor=west](O2){$o_1$};


\seqframe{0}{9}{-5};
\seqframe{0}{19}{-5};
\seqframe{1}{27}{-5};

\draw(25.5,0)[color=blue, very thick] to (27,0);
\draw(25.5,-0.75)[color=blue, very thick] -- (27,-0.75);



\node (x)[color=blue] at (8.5,0) {$0$} ;
\node (y)[color=blue] at (8.5,-0.75) {$0$} ;

\node (x)[color=blue] at (18.5,0) {$X$} ;
\node (y)[color=blue] at (18.5,-0.75) {$Y$} ;

\node (a) at (2, -2.5) [draw,draw=none] {$\textbf{(a)}$};
\node (b) at (2, -5.5) [draw,draw=none] {$\textbf{(b)}$};
\node (c) at (12, -5.5) [draw,draw=none] {$\textbf{(c)}$};
\node (d) at (26.25, -5.5) [draw,draw=none] {$\textbf{(d)}$};
\end{tikzpicture}





 

